Trivial Graph Features and Classical Learning are Enough to Detect Random Anomalies

Detecting anomalies in link streams that represent various kinds of interactions is an important research topic with crucial applications. Because of the lack of ground truth data, proposed methods are mostly evaluated through their ability to detect randomly injected links. In contrast with most proposed methods, that rely on complex approaches raising computational and/or interpretability issues, we show here that trivial graph features and classical learning techniques are sufficient to detect such anomalies extremely well. This basic approach has very low computational costs and it leads to easily interpretable results. It also has many other desirable properties that we study through an extensive set of experiments. We conclude that detection methods should now target more complex kinds of anomalies.

==> history.tikz <==

\begin{tikzpicture}

\newcommand\timecolor{NavyBlue}
\newcounter{i}

% THE LINK STREAM

\setcounter{i}{0} % create ls nodes
\foreach \X in {d,c,b,a}{
 \addtocounter{i}{1}
 \coordinate (\X) at (-.5,\thei);
 \draw[font=\large] (\X) node {$\X$};
 \foreach \Y in {0,1,2,3,4,5,6,7,8,9,10}{
  \coordinate (\Y\X) at (\Y,\thei);
  }
 }

\foreach \X in {a,b,c,d}{ % draw all ls nodes
 \foreach \Y in {0,1,2,3,4,5,6,7,8,9,10}{
  \draw [color=gray!90] (\Y\X) circle (.05);
  }
 }

\tikzset{ls-node/.style={color=BurntOrange,fill=BurntOrange!50,opacity=1,thick}};
\tikzset{ls-link/.style={color=BurntOrange,opacity=1,very thick}};
\foreach \X in {0b,0d,1c,4b,6c,7c,8d,9d,9d,9b}{ % draw straight ls links and extremities
 \draw [ls-link] (\X) -- ++(0,1);
 \draw [ls-node] (\X) circle (.08);
 \draw [ls-node] ($ (\X) + (0,1) $) circle (.08);
}
% curved link
\draw [ls-link,bend right] (3d) to (3b);
\draw [ls-node] (3b) circle (.08);
\draw [ls-node] (3d) circle (.08);
% red link
\draw [ls-link,color=Red,thin] (10c) -- ++(0,1);
\draw [ls-node,color=Red,fill=White] (10c) circle (.08);
\draw [ls-node,color=Red,fill=White] ($ (10c) + (0,1) $) circle (.08);

% time axis
\draw [black,thin,->] (0,0.5) -- (10.5,0.5);
\draw (10.5,0.5) node[right] {$t$};
\foreach \X in {0,1,2,3,4,5,6,7,8,9,10}{
 \draw (\X,0.5) -- (\X,0.4);
 \draw (\X,0.2) node[\timecolor] {$\X$};
}

% THE GRAPHS

\tikzstyle{g-node}=[circle,inner sep=3,draw,very thin,white,fill=white,text=Black,minimum width,minimum height,font=\large]
\tikzstyle{g-link}=[very thick,ForestGreen]
\tikzstyle{g-link-label}=[midway]

\begin{scope}[shift={(-.5,-4.5)}]
\node[g-node] (Ga) at (1,4) {$a$};
\node[g-node] (Gb) at (1,2.5) {$b$};
\node[g-node] (Gc) at (0.1,1) {$c$};
\node[g-node] (Gd) at (1.9,1) {$d$};
\draw[g-link] (Ga)--(Gb) node[g-link-label,right]{$1$};
\draw[g-link] (Gb)--(Gc) node[g-link-label,pos=.4,left]{$1$};
\draw[g-link] (Gc)--(Gd) node[g-link-label,below]{$2$};
\draw (1,0) node[font=\Large] {$G_3$};
\end{scope}

\begin{scope}[shift={(2.5,-4.5)}]
\node[g-node] (Ga) at (1,4) {$a$};
\node[g-node] (Gb) at (1,2.5) {$b$};
\node[g-node] (Gc) at (0.1,1) {$c$};
\node[g-node] (Gd) at (1.9,1) {$d$};
\draw[g-link] (Ga)--(Gb) node[g-link-label,right]{$2$};
\draw[g-link] (Gb)--(Gc) node[g-link-label,pos=.4,left]{$2$};
\draw[g-link] (Gb)--(Gd) node[g-link-label,pos=.4,right]{$1$};
\draw[g-link] (Gc)--(Gd) node[g-link-label,below]{$2$};
\draw (1,0) node[font=\Large] {$G_8$};
\end{scope}

\begin{scope}[shift={(5.5,-4.5)}]
\node[g-node] (Ga) at (1,4) {$a$};
\node[g-node] (Gb) at (1,2.5) {$b$};
\node[g-node] (Gc) at (0.1,1) {$c$};
\node[g-node] (Gd) at (1.9,1) {$d$};
\draw[g-link] (Ga)--(Gb) node[g-link-label,right]{$1$};
\draw[g-link] (Gc)--(Gd) node[g-link-label,below]{$2$};
\draw (1,0) node[font=\Large] {$H_3$};
\end{scope}

\begin{scope}[shift={(8.5,-4.5)}]
\node[g-node] (Ga) at (1,4) {$a$};
\node[g-node] (Gb) at (1,2.5) {$b$};
\node[g-node] (Gc) at (0.1,1) {$c$};
\node[g-node] (Gd) at (1.9,1) {$d$};
\draw[g-link] (Ga)--(Gb) node[g-link-label,right]{$2$};
\draw[g-link] (Gb)--(Gc) node[g-link-label,pos=.4,left]{$3$};
\draw[g-link] (Gb)--(Gd) node[g-link-label,pos=.4,right]{$1$};
\draw[g-link] (Gc)--(Gd) node[g-link-label,below]{$2$};
\draw (1,0) node[font=\Large] {$H_8$};
\end{scope}

\end{tikzpicture}


